Knot Floer homology and strongly homotopy-ribbon concordances

We prove that the map on knot Floer homology induced by a strongly homotopy-ribbon concordance is injective.

==> example.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{325.1428463bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.08260111)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example.pdf}}%
    \put(0.19475565,0.94847907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example.pdf}}%
    \put(0.82319248,0.96333154){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example.pdf}}%
    \put(0.93022821,0.80418646){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03033045,1.04015496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.56181309,1.04015496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{C}\circ C$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{example.pdf}}%
    \put(0.03804759,0.48226382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Tube on $2$-spheres to effect }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{example.pdf}}%
    \put(0.30712518,0.36017482){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lb]{\smash{0}}}%
   % \put(0,0){\includegraphics[width=\unitlength,page=6]{example.pdf}}%
    \put(0.41416078,0.20102978){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lb]{\smash{0}}}%
   % \put(0,0){\includegraphics[width=\unitlength,page=7]{example.pdf}}%
    \put(0.54787859,0.44548986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[0,1]\times K_0$}}}%
    \put(0.09677055,0.33487044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.03696157,0.44595042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{crossing changes with $K_0$}}}%
    \put(0.29436278,0.93510341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=8]{example.pdf}}%
  \end{picture}%
\endgroup%


==> fig7.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{431.16600256bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56032127)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig7.pdf}}%
    \put(0.09166477,0.37791502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$K_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig7.pdf}}%
    \put(0.47142855,0.32282777){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1-handle\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig7.pdf}}%
    \put(0.838063,0.32282777){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2-handle\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig7.pdf}}%
    \put(0.8787351,0.48172616){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig7.pdf}}%
    \put(0.38012285,0.09179953){\color[rgb]{1,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig7.pdf}}%
    \put(0.63378131,0.09191765){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig7.pdf}}%
    \put(0.29695578,0.01952442){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}diffeomorphism\end{tabular}}}}%
    \put(0.69785455,0.01952442){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}diffeomorphism\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig7.pdf}}%
    \put(0.35721717,0.16873293){\color[rgb]{0,0,0}\rotatebox{-10.305892}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}slide\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig7.pdf}}%
    \put(0.38014429,0.06014516){\color[rgb]{0,0,0}\rotatebox{-0.41198198}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}slide\end{tabular}}}}}%
  \end{picture}%
\endgroup%

